Superbunching from coherently driven atoms in a waveguide

We investigate the scattered field from $N$ identical two-level atoms resonantly driven by a weak coherent field in a one-dimensional waveguide. For atoms separated by the drive wavelength, increasing the number of atoms progressively suppresses transmission while enhancing photon bunching. Transmission becomes a superbunched $(N+1)$-photon scattering process that is predominantly incoherent. Remarkably, we find that this transmission is only possible through a process where all $N$ atoms are excited, enabling heralded multi-photon state generation with applications in long-distance entanglement and quantum metrology.

==> atoms_in_waveguide_small.tex <==
\newcommand*\lateraleyee{
    \begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-0.15, xscale=0.15]
    \draw[very thin]  (300,100.33) .. controls (326,122) and (352,135) .. (378,139.33) .. controls (352,143.67) and (326,156.67) .. (300,178.33) ;
    \fill (308.94,116.33) .. controls (313.87,116.33) and (317.86,125.51) .. (317.85,136.83) .. controls (317.84,148.15) and (313.84,157.33) .. (308.91,157.33) .. controls (303.99,157.32) and (300,148.14) .. (300.01,136.82) .. controls (300.02,125.5) and (304.02,116.32) .. (308.94,116.33) -- cycle ;
    \draw[very thin] (314.84,166.6) .. controls (311.87,164.64) and (309.14,162.18) .. (306.76,159.24) .. controls (295.12,144.82) and (296.6,124.33) .. (310.07,113.45) .. controls (311.48,112.32) and (312.96,111.33) .. (314.5,110.49) ; 
    \fill[white] (304.43,124.2) .. controls (306.09,124.25) and (307.32,128.01) .. (307.18,132.6) .. controls (307.05,137.19) and (305.59,140.88) .. (303.93,140.83) .. controls (302.27,140.78) and (301.03,137.02) .. (301.17,132.43) .. controls (301.31,127.83) and (302.76,124.15) .. (304.43,124.2) -- cycle ;
    \end{tikzpicture}
}

\newcommand*\lateraleye{
\begin{tikzpicture}
    %Eyelid
    \draw[black, line width=25pt]  
        (0, 15) .. controls (4, 10) and (8, 7.5) .. (12, 7) 
        .. controls (8, 6.5) and (4, 4) .. (0, 0);
    \draw[black, line width=25pt] 
        (1.8, 1.85) .. controls (2, 1.5) and (1.5, 2) .. (0.9, 2.8) 
        .. controls (-1.5, 6) and (-1.3, 10) .. (1.7, 12) 
        .. controls (2,12. 2) and (2.3, 12.4) .. (2.3, 12.4);
    %Iris
    \fill[black] (1.2, 7.3) ellipse (1.5 and 4);
    \fill[white] (0.2, 8.3) ellipse (0.55 and 1.6);
\end{tikzpicture}
}

\begin{tikzpicture}

\tikzset{
    glow/.style={
        preaction={
            draw,
            #1!30,
            line width=2.5pt,
            -
        },
        preaction={
            draw,
            #1!10,
            thick
        }
    }
}

\tikzset{
    glowsmall/.style={
        preaction={
            draw,
            #1!30,
            line width=1.5pt,
            -
        },
        preaction={
            draw,
            #1!10,
            thick
        }
    }
}

\tikzset{cylinder end fill/.style={path picture={
\pgftransformshift{\centerpoint}
\pgftransformrotate{\rotate}
\pgfpathmoveto{\beforetop}
\pgfpatharc{90}{-270}{\xradius and \yradius}
\pgfpathclose
\pgfsetfillcolor{#1}
\pgfusepath{fill}}
}}

\definecolor{wg}{RGB}{0,78,114}
\definecolor{other}{RGB}{0,77,64}
\definecolor{pink}{RGB}{255,228,223}
\definecolor{atom}{RGB}{216,27,96}

% Waveguide
\node[
cylinder, 
line width=1.4pt,
cylinder end fill=wg!25,
left color=wg!25,
middle color=wg!15,
right color=wg!10,
shading angle=0,
%cylinder body fill=wg!10,
shape border rotate=180, 
color=wg,
draw,
minimum height=8.5cm,
minimum width=2.5cm,
shape aspect=2.5,
] (A) {};

% Atoms
\tikzmath{
    \centery=1.5;
    \a1=2.5-0.125;
    \a2=3.5+0.125;
    \a3=5+0.25-0.125;
    \a4=6+0.25+0.125;
}

\begin{scope}[xshift=-4.2cm, yshift=-\centery cm]
\foreach \x in {\a1,\a2,\a3,\a4} {
    \filldraw[glow=atom, color=atom!60, fill=atom!30, very thick](\x,\centery) circle (0.4); % Atom outer circle
    \draw[color=wg, line width=1pt] (\x-0.14,\centery cm+0.1cm) -- (\x+0.14,\centery cm+0.1cm); %TLS line top
    \draw[color=wg, line width=1pt] (\x-0.14,\centery cm-0.1cm) -- (\x+0.14,\centery cm-0.1cm); %TLS line bottom
    \node[draw, circle,fill=atom!70,scale=0.35] at (\x,\centery cm+0.1cm){};
}

\draw [line width=0.6mm, line cap=round, color=wg, dash pattern=on 0pt off 2\pgflinewidth] (\a2 cm+0.5cm+0.125cm,\centery cm) -- (\a3 cm-0.5cm-0.125cm,\centery cm);

\foreach \x in {\a1,\a3} {
    \draw (\x cm+0.5cm+0.125cm,\centery cm + 0.8cm) node[] {$\lambda$};
    \draw[<->, dashed, black] (\x+0.025,\centery cm+0.55cm) to (\x+1.25-0.025,\centery cm+0.55cm);
}

\draw[->, glow=wg, thick, wg, decorate, decoration={snake,amplitude=3pt,pre length=1.5pt,post length=2.5pt}] (\a1 cm - 1.6cm,\centery+0.2) -- node[above=0.15cm, xshift=0.15cm]{$\textcolor{black}{a_\text{\makebox[\widthof{out}][l]{in}}^L}$} ++(1,0);
\draw[<-, thick, atom, decorate, decoration={snake,amplitude=3pt,pre length=5.5pt,post length=0pt}, glow=atom] (\a1 cm - 1.6cm,\centery-0.2) -- node[below=0.15cm, xshift=0.15cm]{$\textcolor{black}{a_\text{out}^L}$} ++(1,0);

\draw[->, glow=atom, thick, atom, decorate, decoration={snake,amplitude=3pt,pre length=1.5pt,post length=2.5pt}] (\a4 cm + 0.6cm,\centery-0.2) -- node[below=0.15cm, xshift=-0.15cm]{$\textcolor{black}{a_\text{out}^R}$} ++(1,0);

\foreach \x in {\a2,\a3} {
\draw (\x+0.3,\centery-0.95) node[] {$\textcolor{other}{\gamma}$};
\draw (\x-0.3,\centery-0.95) node[] {$\textcolor{other}{\gamma}$};
\draw[->, glowsmall=other, other, decorate, decoration={snake,segment length=4pt,amplitude=1.5pt,post length=5pt}] (\x-0.1,\centery-0.55) to [out=225, in=160](\x-0.6,\centery-0.6);
\draw[->, glowsmall=other, other, decorate, decoration={snake,segment length=4pt,amplitude=1.5pt,post length=5pt,mirror}] (\x+0.1,\centery-0.55) to [out=-45, in=15](\x+0.6,\centery-0.6);
}

% Detector
\tikzmath{
    \detectorr=0.18;
}
\node[scale=0.025, rotate=30] at (7.8, 2.25) {\lateraleye};
\node[scale=0.025, rotate=-30, xscale=-1] at (0.6, 2.25) {\lateraleye};

\end{scope}

\end{tikzpicture}
